Non Commutative Convolutional Signal Models in Neural Networks: Stability to Small Deformations

In this paper we discuss the results recently published in~[1] about algebraic signal models (ASMs) based on non commutative algebras and their use in convolutional neural networks. Relying on the general tools from algebraic signal processing (ASP), we study the filtering and stability properties of non commutative convolutional filters. We show how non commutative filters can be stable to small perturbations on the space of operators. We also show that although the spectral components of the Fourier representation in a non commutative signal model are associated to spaces of dimension larger than one, there is a trade-off between stability and selectivity similar to that observed for commutative models. Our results have direct implications for group neural networks, multigraph neural networks and quaternion neural networks, among other non commutative architectures. We conclude by corroborating these results through numerical experiments.

==> figures/gnn_block_diagram_single_feature_uncolored_01.tex <==
% !TEX root = ../00_algnn_penn.tex



%----- Cividis color palette -----
\definecolor{my_cp_col1}{RGB}{0, 32, 81}
\definecolor{my_cp_col2}{RGB}{43, 68, 110}
\definecolor{my_cp_col3}{RGB}{105, 105, 112}
\definecolor{my_cp_col4}{RGB}{148, 143, 120}
\definecolor{my_cp_col5}{RGB}{202, 186, 106}
\definecolor{my_cp_col6}{RGB}{253, 234, 69}






\def \myfactor {0.6}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = black,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.1*\unit,
                      fill=my_cp_col1]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill =my_cp_col3]
                             %fill = mygreen!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = my_cp_col6]
                             %fill = mygreen!15]


% Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
\def \deltalayer     {3.1}
\def \deltaconnector {1.45}
\def \deltasigma     {( 4, 0.0)}

% The text that is displayed inside of filter blocks
\def\one{\textcolor{my_cp_col6}{$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(a_1)\,\mathbf{x}}$}}

\def\two{\textcolor{my_cp_col6}{$\displaystyle{\mathbf{y}_2  =  \rho_{2}(a_2)\,\mathbf{x}_{1}}$}}

\def\three{\textcolor{my_cp_col6}{$\displaystyle{\mathbf{y}_3  = \rho_{3}(a_3)\,\mathbf{x}_{2}}$}}


% The text that is displayed inside of nonlinearity blocks
\def\sigmaone{\textcolor{my_cp_col6}{$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}}

\def\sigmatwo{\textcolor{my_cp_col6}{$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}}

\def\sigmathree{\textcolor{my_cp_col6}{$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}}


\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\proyone};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\proytwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\proythree};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.5, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.1*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_1, \ccalM_1, \rho_1)$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.1*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_2, \ccalM_2, \rho_2)$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south)  ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.1*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_3, \ccalM_3, \rho_3)$};  \end{pgfonlayer}

\end{tikzpicture}} 

